ConStruM: A Structure-Guided LLM Framework for Context-Aware Schema Matching

Column matching is a central task in reconciling schemas for data integration. Column names and descriptions are valuable for this task. LLMs can leverage such natural-language schema metadata. However, in many datasets, correct matching requires additional evidence beyond the column itself. Because providing complete schema metadata remains impractical for most LLMs and can obscure the relevant evidence even when it fits, the core challenge becomes to select and organize the most useful contextual information. We present ConStruM, a structure-guided framework for budgeted evidence packing in schema matching. ConStruM constructs a lightweight, reusable structure in which, at query time, it assembles a small context pack emphasizing the most discriminative evidence. ConStruM is designed as an add-on: given a shortlist of candidate targets produced by an upstream matcher, it augments the matcher's final LLM prompt with structured, query-specific evidence so that the final selection is better grounded. For this purpose, we develop a context tree for budgeted multi-level context retrieval and a global similarity hypergraph for grouping and differentiating confusable columns. Across HRS-B and PSID-B, ConStruM achieves a mean combined accuracy of 95.4%, compared with 51.6% for the no-context LLM, and ranks first among all eleven evaluated methods on both benchmarks. On MIMIC--OMOP and Synthea--OMOP, attaching it to our Matchmaker reconstruction produces no statistically significant accuracy change. Together, these results show that ConStruM can deliver large gains when matching depends on context while remaining compatible with a strong matcher in the other tested settings.

==> figures/intro_time_example_tikz.tex <==
\begin{tikzpicture}[
  font=\small,
  attr/.style={draw, rounded corners, align=left, inner xsep=4pt, inner ysep=5pt, line width=0.6pt},
  query/.style={attr, fill=blue!10, line width=1.0pt},
  ctxnote/.style={draw, dashed, rounded corners, align=left, inner xsep=4pt, inner ysep=5pt, line width=0.6pt, fill=orange!10},
  cand/.style={attr, fill=gray!10},
]
  % One-column figure with left=source (query+context) and right=targets (A/B).
  % Right: two candidates (stacked)
  \node[cand, text width=0.44\columnwidth] (obs) {%
    \textbf{Candidate A:}\\
    \texttt{observation\_time}\\
    {\small time the observation occurred}%
  };

  \node[cand, text width=0.44\columnwidth, below=10pt of obs] (rec) {%
    \textbf{Candidate B:}\\
    \texttt{recorded\_time}\\
    {\small time the observation was recorded/entered}%
  };

  % Place the query centered between Candidate A and B (y-axis), to the left.
  \coordinate (midcand) at ($(obs.west)!0.5!(rec.west)$);
  \node[query, anchor=east, text width=0.42\columnwidth] (chart) at ($(midcand)+(-0.45cm,0)$) {%
    \textbf{Query:}\\
    \texttt{CHARTTIME}\\
    {\small records the time at which an observation was made}%
  };

  % Context as a distinct note (additional information), below the query.
  \node[ctxnote, anchor=north east, text width=0.42\columnwidth] (ctx) at ($(chart.south east)+(0,-6pt)$) {%
    \textbf{Context (another column):} \texttt{STORETIME}\\
    {\small records the time at which an observation was manually input or manually validated}%
  };
  \draw[->, dashed, line width=0.7pt, color=orange!70!black] (ctx.north) -- (chart.south);

  % Uncertainty: same arrows from query to both candidates, with '?' on both.
  \draw[->, line width=0.9pt, color=black!60] (chart.east) -- (obs.west);
  \draw[->, line width=0.9pt, color=black!60] (chart.east) -- (rec.west);
  \node[font=\footnotesize, fill=white, inner sep=1.2pt] at ($(chart.east)!0.55!(obs.west)$) {?};
  \node[font=\footnotesize, fill=white, inner sep=1.2pt] at ($(chart.east)!0.55!(rec.west)$) {?};

  % Explanation (bottom-right): what context is and how it helps
  \node[font=\small, align=left, text width=0.44\columnwidth, anchor=north west]
    at ($(rec.south west)+(0,-3pt)$) {%
      \texttt{STORETIME} is another column: it records when the observation was \emph{entered},
      so we know \texttt{CHARTTIME} is when it was \emph{made}; match \texttt{observation\_time}.%
    };
\end{tikzpicture}


==> figures/method_overview_flowchart_tikz.tex <==
\begin{tikzpicture}[
  font=\normalsize,
  box/.style={draw, rounded corners, align=center, inner xsep=4pt, inner ysep=3pt, line width=0.6pt, fill=gray!10},
  basebox/.style={box, fill=gray!08},
  conbox/.style={box, fill=blue!6, draw=black!55},
  conboxoffline/.style={box, fill=blue!6, draw=blue!55!black},
  conboxonline/.style={box, fill=green!6, draw=green!50!black},
  addonbox/.style={draw=black!35, dashed, rounded corners=2pt, inner sep=2pt},
  % Use small shorten so arrows don't draw on top of box borders.
  arrow/.style={-{Latex[length=2mm]}, line width=0.9pt, color=black!60, shorten <=1.2pt, shorten >=1.2pt},
  dashedarrow/.style={-{Latex[length=2mm]}, dashed, line width=0.9pt, color=black!60, shorten <=1.2pt, shorten >=1.2pt},
  label/.style={font=\footnotesize, color=black!65, inner sep=1pt},
]
  % Baseline (unchanged): a local shortlist-and-decide pipeline.
  % ConStruM is a dashed sidecar that only appends evidence at the FINAL LLM call.

  \coordinate (L) at (0,0);
  % Push the sidecar right to avoid overlapping the baseline pipeline.
  \coordinate (R) at (0.44\columnwidth,0);

  % --- Baseline pipeline (left, vertical; compact and readable) ---
  \node[basebox, text width=0.32\columnwidth, anchor=west] (bq) at ($(L)+(0,1.05)$) {Query\\{\small source col. \(s\)}};
  \node[basebox, text width=0.32\columnwidth, anchor=west, below=12pt of bq] (bup) {Upstream stages};
  \node[basebox, text width=0.32\columnwidth, anchor=west, below=12pt of bup] (bc0) {Shortlist\\{\small \(C_0 \subseteq T\)}};
  \node[basebox, text width=0.32\columnwidth, anchor=west, below=12pt of bc0] (bfinal) {Final decision\\{\small LLM: \ifdefined\deleted\deleted{\(t \in C_0\)}\else\shepadd{one target}\fi}};

  \draw[arrow] (bq.south) -- (bup.north);
  \draw[arrow] (bup.south) -- (bc0.north);
  \draw[arrow] (bc0.south) -- (bfinal.north);

  % Short caption above the baseline pipeline (avoid left-side brace clutter).
  \node[align=center, anchor=south, font=\small\bfseries, text=black!90] at ($(bq.north)+(0,8pt)$)
    {General LLM-based matcher pipeline};

  % --- ConStruM sidecar (right) ---
  \node[conboxoffline, text width=0.32\columnwidth, anchor=west] (schemas) at ($(R)+(0,1.05)$) {Schemas\\{\small source + target}};
  \node[conboxoffline, text width=0.32\columnwidth, anchor=west, below=6pt of schemas] (structures) {Structures\\{\small context tree + sim. hypergraph}};
  \node[conboxonline, text width=0.32\columnwidth, anchor=west, below=6pt of structures] (qin) {Inputs\\{\small \((s, C_0)\)}};
  % Match left-side vertical spacing for balanced height.
  \node[conboxonline, text width=0.32\columnwidth, anchor=west, below=6pt of qin] (pack) {Context pack};

  \node[addonbox, fit={(schemas) (structures) (qin) (pack)}] (addon) {};
  \node[anchor=south, font=\small\bfseries, text=black!90] at ($(addon.north)+(0,3pt)$) {ConStruM (add-on)};

  % Offline vs online regions (right side)
  % NOTE: these are *background* regions; if drawn on top they can hide the content nodes.
  \begin{scope}[on background layer]
    \node[draw=blue!30, rounded corners=2pt, fill=blue!6, inner sep=1pt, fit={(schemas) (structures)}] (offline) {};
    \node[draw=green!30, rounded corners=2pt, fill=green!6, inner sep=1pt, fit={(qin) (pack)}] (online) {};
  \end{scope}
  % Place region labels *inside* their regions to avoid collisions with the add-on title.
  \node[label, anchor=north west] at ($(offline.north west)+(2pt,-1pt)$) {\textbf{Offline}};
  \node[label, anchor=north west] at ($(online.north west)+(2pt,-1pt)$) {\textbf{Online}};

  % Sidecar internal flow
  \draw[arrow] (schemas.south) -- (structures.north);
  % Offline structures are used when forming the pack (point to the Inputs->Pack arrow).
  \path (qin.south) -- coordinate[pos=0.55] (qinpackmid) (pack.north);
  \draw[arrow] (qin.south) -- (pack.north);
  % Make the dependency arrow more visible (curved, colored) instead of hugging box edges.
  % Route it outside the right boundary (right -> down -> left), like a hooked arrow.
  \coordinate (hookx) at ($(addon.east)+(6pt,0pt)$);
  \draw[dashedarrow, color=green!55!black, rounded corners=10pt]
    (structures.east) -- (hookx |- structures.east) |- (qinpackmid);

  % Hook points: ConStruM reads C0, but does NOT affect candidate generation.
  \draw[arrow] (bc0.east) -- (qin.west);

  % ConStruM affects ONLY the final LLM call by appending evidence.
  % Route the arrow with a smooth curve that stays out of the tight middle gap.
  % Straight (non-curved) evidence arrow into the final decision.
  \draw[dashedarrow, color=green!55!black, line join=miter]
    (pack.west) -- (bfinal.east);
\end{tikzpicture}

